Rendering string diagrams recursively

String diagrams are a graphical language used to represent processes that can be composed sequentially or in parallel, which correspond graphically to horizontal or vertical juxtaposition. In this paper we demonstrate how to compute the layout of a string diagram by folding over its algebraic representation in terms of sequential and parallel composition operators. The algebraic representation can be seen as a term of a free monoidal category or a proof tree for a small fragment of linear logic. This contrasts to existing non-compositional approaches that use graph layout techniques. The key innovation is storing the diagrams in binary space-partition trees, maintaining a right-trapezoidal shape for the diagram's outline as an invariant. We provide an implementation in Haskell, using an existing denotational graphics library called Diagrams. Our renderer also supports adding semantics to diagrams to serve as a compiler, with matrix algebra used as an example.

==> diagrams/example-brick.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (3, 3) {};
		\node [style=none] (2) at (3, -3) {};
		\node [style=none] (3) at (-3, -3) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (0, -3) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (0, 1) {};
		\node [style=none] (9) at (3, 1) {};
		\node [style=none] (10) at (-1.5, 1) {$f$};
		\node [style=none] (11) at (-1.5, -2) {$g$};
		\node [style=none] (12) at (1.5, 2) {$f$};
		\node [style=none] (13) at (1.5, -1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/example-diagram-2.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (4, 4) {};
		\node [style=none] (2) at (-4, -4) {};
		\node [style=none] (3) at (4, -4) {};
		\node [style=none] (8) at (-4, 2) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (4, -2) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (-2, 2) {$f$};
		\node [style=none] (15) at (-2, -1) {$g$};
		\node [style=none] (16) at (2, 1) {$f$};
		\node [style=none] (17) at (2, -2) {$g$};
		\node [style=none] (18) at (-2.5, 2.75) {};
		\node [style=none] (19) at (-1.5, 2.75) {};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (-2.5, 1.25) {};
		\node [style=none] (22) at (1.5, 1.75) {};
		\node [style=none] (23) at (2.5, 1.75) {};
		\node [style=none] (24) at (2.5, 0.25) {};
		\node [style=none] (25) at (1.5, 0.25) {};
		\node [style=none] (26) at (-2.5, -0.25) {};
		\node [style=none] (27) at (-1.5, -0.25) {};
		\node [style=none] (28) at (-1.5, -1.75) {};
		\node [style=none] (29) at (-2.5, -1.75) {};
		\node [style=none] (30) at (1.5, -1.25) {};
		\node [style=none] (31) at (2.5, -1.25) {};
		\node [style=none] (32) at (2.5, -2.75) {};
		\node [style=none] (33) at (1.5, -2.75) {};
		\node [style=none] (34) at (-2.5, 2) {};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=none] (36) at (-1.5, -1) {};
		\node [style=none] (37) at (2.5, -2) {};
		\node [style=none] (38) at (-1.5, 2.25) {};
		\node [style=none] (39) at (-1.5, 1.75) {};
		\node [style=none] (40) at (2.5, 1.25) {};
		\node [style=none] (41) at (2.5, 0.75) {};
		\node [style=none] (42) at (-2.5, -0.75) {};
		\node [style=none] (43) at (-2.5, -1.25) {};
		\node [style=none] (44) at (1.5, -1.75) {};
		\node [style=none] (45) at (1.5, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (30.center);
		\draw (8.center) to (34.center);
		\draw (37.center) to (12.center);
		\draw [in=180, out=0] (38.center) to (35.center);
		\draw [in=180, out=0, looseness=0.75] (39.center) to (44.center);
		\draw [in=-180, out=0] (40.center) to (11.center);
		\draw [in=180, out=0] (41.center) to (10.center);
		\draw [in=-180, out=0] (13.center) to (42.center);
		\draw [in=-180, out=0, looseness=1.25] (9.center) to (43.center);
		\draw [in=180, out=0] (36.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/example-diagram.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (4, 4) {};
		\node [style=none] (2) at (-4, -4) {};
		\node [style=none] (3) at (4, -4) {};
		\node [style=none] (4) at (-2, 2) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (2, -2) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-4, 2) {};
		\node [style=none] (9) at (-4, -2) {};
		\node [style=none] (10) at (4, 0) {};
		\node [style=none] (11) at (4, 2) {};
		\node [style=none] (12) at (4, -2) {};
		\node [style=none] (13) at (-4, 0) {};
		\node [style=none] (14) at (-2, 2.75) {$f$};
		\node [style=none] (15) at (2, 1.75) {$f$};
		\node [style=none] (16) at (-2, -0.25) {$g$};
		\node [style=none] (17) at (2, -1.25) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (8.center) to (4.center);
		\draw [in=135, out=0, looseness=1.25] (13.center) to (7.center);
		\draw [in=-135, out=0, looseness=1.25] (9.center) to (7.center);
		\draw [in=180, out=30, looseness=1.25] (4.center) to (5.center);
		\draw [in=135, out=-45] (4.center) to (6.center);
		\draw [in=-135, out=0, looseness=1.25] (7.center) to (6.center);
		\draw [in=180, out=45, looseness=1.50] (5.center) to (11.center);
		\draw [in=-180, out=-45, looseness=1.25] (5.center) to (10.center);
		\draw (6.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/morphism-f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (3, 3) {};
		\node [style=none] (6) at (3, -3) {};
		\node [style=none] (7) at (-3, -3) {};
		\node [style=none] (8) at (0, 0) {};
		\node [style=none] (9) at (-3, 0) {};
		\node [style=none] (10) at (3, 1) {};
		\node [style=none] (11) at (3, -1) {};
		\node [style=none] (12) at (0, 1) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (10.center);
		\draw (8.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/morphism-g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 3) {};
		\node [style=none] (1) at (3, 3) {};
		\node [style=none] (6) at (3, -3) {};
		\node [style=none] (7) at (-3, -3) {};
		\node [style=none] (8) at (-3, 1) {};
		\node [style=none] (9) at (-3, -1) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (0, 0) {};
		\node [style=none] (12) at (0, 1) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (0.center);
		\draw (8.center) to (11.center);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/naive-broken.tikz <==
\begin{tikzpicture}[scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 6) {};
		\node [style=none] (1) at (6, 6) {};
		\node [style=none] (2) at (6, -6) {};
		\node [style=none] (3) at (-6, -6) {};
		\node [style=none] (4) at (-6, 3) {};
		\node [style=none] (5) at (-6, -2) {};
		\node [style=none] (6) at (-6, -4) {};
		\node [style=none] (7) at (-3, 3) {};
		\node [style=none] (8) at (-3, -3) {};
		\node [style=none] (9) at (0, 4) {};
		\node [style=none] (10) at (0, 2) {};
		\node [style=none] (11) at (0, -3) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (3, 3) {};
		\node [style=none] (14) at (6, 4) {};
		\node [style=none] (15) at (6, 2) {};
		\node [style=none] (16) at (0, -2) {};
		\node [style=none] (17) at (0, -4) {};
		\node [style=none] (18) at (3, -3) {};
		\node [style=none] (19) at (6, -3) {};
		\node [style=none] (20) at (-3, 4) {$f$};
		\node [style=none] (21) at (3, 4) {$f$};
		\node [style=none] (22) at (-3, -2) {$g$};
		\node [style=none] (23) at (3, -2) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (4.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (8.center);
		\draw (8.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (13.center) to (15.center);
		\draw (16.center) to (18.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diagrams/trapezium.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {};
		\node [style=none] (1) at (3, -2) {};
		\node [style=none] (2) at (-3, 1) {};
		\node [style=none] (3) at (3, 4) {};
		\node [style=none] (4) at (-4, -0.5) {$\ell$};
		\node [style=none] (5) at (4, 1) {$r$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

